Emptiness formation probability of the six-vertex model and the sixth Painlev\'e equation

We show that the emptiness formation probability of the six-vertex model with domain wall boundary conditions at its free-fermion point is a $\tau$-function of the sixth Painlev\'e equation. Using this fact we derive asymptotics of the emptiness formation probability in the thermodynamic limit.

==> fig-aell.tex <==
%\documentclass{minimal}
%\usepackage{pstricks,pst-node}
%\pagestyle{empty}
%\begin{document}

\psset{unit=10pt}
\begin{pspicture}(-1,-4)(29,11)
%\psframe(-1,-4)(29,11)
\psline(10,10)(10,0)(0,0)
\psline{->}(0,10)(12,10)
\psline{->}(0,10)(0,-2)
\rput[r](-.5,-2){$y$}
\rput[B](12,10.5){$x$}
\rput{45}(5,5){\psellipse[linewidth=.05](0,0)(5.5,4.4)}
\rput[rB](-.5,10.5){$0$}
\rput[B](10,10.5){$1$}
\rput[r](-.5,0){$1$}
\rput[B](3,10.5){$\xi$}
\rput[r](-.5,7){$\xi$}
%\rput[r](-.5,3.9){$1{-}\alpha$}\psline[linewidth=.05](-.1,3.9)(.1,3.9)
%\psline[linestyle=dashed,linewidth=.05](5,5)(0,10)
\psline[linewidth=.15](0,7)(3,7)(3,10)
\psline[linewidth=.15](0,10)(0,0)(10,0)(10,10)(0,10)
%\rput[r](-.5,8.1){$\frac{1{-}\sqrt\alpha}{2}$}
%\psdot[linewidth=.02](5,5)
\rput[B](5,-4){(a)}

\rput(17,0){
\psline(10,10)(10,0)(0,0)
\psline{->}(0,10)(12,10)
\psline{->}(0,10)(0,-2)
\rput[r](-.5,-2){$y$}
\rput[B](12,10.5){$x$}
\rput{45}(5,5){\psellipse[linewidth=.05](0,0)(5.5,4.4)}
\rput[rB](-.5,10.5){$0$}
\rput[B](10,10.5){$1$}
\rput[r](-.5,0){$1$}
\rput[B](1.5,10.5){$\xi$}
\rput[r](-.5,8.5){$\xi$}
%\rput[r](-.5,3.9){$1{-}\alpha$}\psline[linewidth=.05](-.1,3.9)(.1,3.9)
%\psline[linestyle=dashed,linewidth=.05](5,5)(0,10)
\psline[linewidth=.15](0,8.5)(1.5,8.5)(1.5,10)
\psline[linewidth=.15](0,10)(0,0)(10,0)(10,10)(0,10)
%\rput[r](-.5,8.1){$\frac{1{-}\sqrt\alpha}{2}$}
%\psdot[linewidth=.02](5,5)
\rput[B](5,-4){(b)}
}
\end{pspicture}

%\end{document}


==> fig-frsq.tex <==
%\documentclass[10pt]{minimal}
%\usepackage{pstricks,pst-node,amsmath}
%\pagestyle{empty}
%\begin{document}

\psset{unit=12pt,linewidth=.05}
\newcommand{\arr}{\lput{:U}{\begin{pspicture}(0,0)
\psline(-.1,.2)(.1,0)(-.1,-.2) \end{pspicture}}}


\begin{pspicture}(-2.5,0)(10,11.5)
%\psframe(-2.5,0)(10,11.5)
%
\multirput(1,0)(1,0){9}{\pcline(0,0)(0,1)\arr \pcline(0,10)(0,9)\arr}
\multirput(0,1)(0,1){9}{\pcline(1,0)(0,0)\arr \pcline(9,0)(10,0)\arr}
\multirput(1,8)(1,0){4}{\pcline(0,1)(0,0)\arr}
\multirput(1,7)(1,0){4}{\pcline(0,1)(0,0)\arr}
\multirput(1,6)(1,0){4}{\pcline(0,1)(0,0)\arr}

\multirput(0,9)(0,-1){3}{\pcline(2,0)(1,0)\arr}
\multirput(0,9)(0,-1){3}{\pcline(3,0)(2,0)\arr}
\multirput(0,9)(0,-1){3}{\pcline(4,0)(3,0)\arr}
\multirput(0,9)(0,-1){3}{\pcline(5,0)(4,0)\arr}
%\multirput(0,12)(0,-1){4}{\pcline(6,0)(5,0)\arr}

\multirput(5,7)(0,1){3}{\psline(0,0)(4,0)}
\multirput(1,1)(0,1){6}{\psline(0,0)(8,0)}

\multirput(1,1)(1,0){4}{\psline(0,0)(0,5)}
\multirput(5,1)(1,0){5}{\psline(0,0)(0,8)}

%\rput{-90}(-.5,10.5){$\underbrace{\begin{pspicture}(0,0)(4,0)\end{pspicture}}$}\rput(-1.5,10.5){$s$}
%\rput{-180}(9,13.5){$\underbrace{\begin{pspicture}(0,0)(7,0)\end{pspicture}}$}\rput(9,14.5){$r$}

\rput{-90}(-.5,8)
  {$\underbrace{\begin{pspicture}(.75,0)(3.25,0)\end{pspicture}}$}
\rput[r](-1,8){$s$}

\rput{-90}(-.5,3.5)
  {$\underbrace{\begin{pspicture}(.25,0)(5.75,0)\end{pspicture}}$}
\rput[r](-1,3.5){$r+q$}

\rput{-180}(7,10.5)
  {$\underbrace{\begin{pspicture}(0.25,0)(4.75,0)\end{pspicture}}$}
\rput[B](7,11){$r$}

\rput{-180}(2.5,10.5)
  {$\underbrace{\begin{pspicture}(0.25,0)(3.75,0)\end{pspicture}}$}
\rput[B](2.5,11){$s+q$}

\end{pspicture}

%\end{document}


==> fig-sixv.tex <==
%\documentclass[10pt]{article}
%\usepackage{pstricks,pst-node}
%\pagestyle{empty}
%\begin{document}

\psset{unit=12pt,linewidth=.05,dotsep=2pt}
\newcommand{\arr}{\lput{:U}{\begin{pspicture}(0,0)
\psline(-.1,.2)(.1,0)(-.1,-.2) \end{pspicture}}}
%\psline(0,.2)(.2,0)(0,-.2) \end{pspicture}}}

\begin{pspicture}(0,-1)(17,2)
%\psframe(0,-1)(17,2)
\rput(0,0){
\pcline(0,1)(1,1)\arr \pcline(1,1)(2,1)\arr
\pcline(1,0)(1,1)\arr \pcline(1,1)(1,2)\arr}
\rput(3,0){
\pcline(1,1)(0,1)\arr \pcline(2,1)(1,1)\arr
\pcline(1,2)(1,1)\arr \pcline(1,1)(1,0)\arr}
\rput(6,0){
\pcline(0,1)(1,1)\arr \pcline(1,1)(2,1)\arr
\pcline(1,2)(1,1)\arr \pcline(1,1)(1,0)\arr}
\rput(9,0){
\pcline(2,1)(1,1)\arr \pcline(1,1)(0,1)\arr
\pcline(1,0)(1,1)\arr \pcline(1,1)(1,2)\arr}
\rput(12,0){
\pcline(0,1)(1,1)\arr \pcline(2,1)(1,1)\arr
\pcline(1,1)(1,0)\arr \pcline(1,1)(1,2)\arr}
\rput(15,0){
\pcline(1,1)(2,1)\arr \pcline(1,1)(0,1)\arr
\pcline(1,2)(1,1)\arr \pcline(1,0)(1,1)\arr}
%
\rput[B](1,-1){$w_1$}
\rput[B](4,-1){$w_2$}
\rput[B](7,-1){$w_3$}
\rput[B](10,-1){$w_4$}
\rput[B](13,-1){$w_5$}
\rput[B](16,-1){$w_6$}
\end{pspicture}

%\end{document}

